Unsupervised Ordering for Maximum Clique

We propose an unsupervised approach for learning vertex orderings for the maximum clique problem by framing it within a permutation-based framework. We transform the combinatorial constraints into geometric relationships such that the ordering of vertices aligns with the clique structures. By integrating this clique-oriented ordering into branch-and-bound search, we improve search efficiency and reduce the number of computational steps. Our results demonstrate how unsupervised learning of vertex ordering can enhance search efficiency across diverse graph instances. We further study the generalization across different sizes.

==> Figures/cheb.tex <==
\begin{tikzpicture}[scale=0.7]
    % Define colors
    \definecolor{lightSquare}{RGB}{255,255,255}
    \definecolor{darkSquare}{RGB}{180,180,180}

    % Draw the chess board squares
    \foreach \i in {0,...,5} {
        \foreach \j in {0,...,5} {
            \pgfmathparse{int(mod(\i+\j,2))}
            \ifnum\pgfmathresult=1
                \fill[darkSquare] (\i,\j) rectangle +(1,1);
            \else
                \fill[lightSquare] (\i,\j) rectangle +(1,1);
            \fi
        }
    }

    % Draw the board border
    \draw[thick] (0,0) rectangle (6,6);

    % Place the king (using K for simplicity)
    % \node[font=\huge] at (3.5,3.5) {K};
    % Place the king using proper chess symbol
    \node[scale=2] at (.5,5.5) {\symking};
   % Place random 0s and 1s in each cell
    % \foreach \i in {0,...,5} {
    %     \foreach \j in {0,...,5} {
    %         \pgfmathrandominteger{\randnum}{0}{1}
    %         \node at (\i+0.5,\j+0.5) {\large\randnum};
    %     }
    % }

    % Coordinate labels using explicit letters
    \foreach \x [count=\i] in {A,B,C,D,E,F} {
        \node[below] at (\i-0.5,0) {\small\x};
    }
    \foreach \i in {1,...,6} {
        \node[left] at (0,\i-0.5) {\small\i};
    }


\begin{scope}[shift={(10,3)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.8ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ] 
    % \matrix [
    %     matrix of math nodes,
    %     nodes={font=\normalsize},
    %     left delimiter=(,
    %     right delimiter=),
    %     row sep=0.1em,
    %     column sep=0.1em
    % ] 
    {
        0 & 1 & 2 & 3 & 4 & 5 \\
        1 & 1 & 2 & 3 & 4 & 5 \\
        2 & 2 & 2 & 3 & 4 & 5 \\
        3 & 3 & 3 & 3 & 4 & 5 \\
        4 & 4 & 4 & 4 & 4 & 5 \\
        5 & 5 & 5 & 5 & 5 & 5 \\
    };
        \node at (0,-2.8) {\large $C_6$};
        \node at (6,-2.8) {\large $5-C_6$};
\end{scope}

\begin{scope}[shift={(16,3)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.8ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ] 
    % \matrix [
    %     matrix of math nodes,
    %     nodes={font=\normalsize},
    %     left delimiter=(,
    %     right delimiter=),
    %     row sep=0.1em,
    %     column sep=0.1em
    % ] 
    {
        5 & 4 & 3 & 2 & 1 & 0 \\
        4 & 4 & 3 & 2 & 1 & 0 \\
        3 & 3 & 3 & 2 & 1 & 0 \\
        2 & 2 & 2 & 2 & 1 & 0 \\
        1 & 1 & 1 & 1 & 1 & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 \\
    };
\end{scope}
\end{tikzpicture}

==> Figures/tikzfigure.tex <==
\begin{tikzpicture}[scale=0.8]

% Style for graph nodes only
\tikzset{graphnode/.style={circle, draw, minimum size=0.7cm, inner sep=1.pt, font=\normalsize}}

% Labels
\node at (-7,3) {\textbf{\Large{(a)}}};
\node at (-2,3) {\textbf{\Large{(b)}}};
\node at (4,3) {\textbf{\Large{(c)}}};
\node at (-7,-1.5) {\textbf{\Large{(d)}}};
\node at (-2,-1.5) {\textbf{\Large{(e)}}};
\node at (4,-1.5) {\textbf{\Large{(f)}}};
% Graph (a)
\begin{scope}[shift={(-5,1)}]
    \node[graphnode, fill=red!30] (v1) at (0,-1) {1};
    \node[graphnode, fill=blue!30] (v2) at (1,0) {6};
    \node[graphnode, fill=green!30] (v3) at (1.5,1) {4};
    \node[graphnode, fill=orange!30] (v4) at (0.5,1) {3};
    \node[graphnode, fill=purple!30] (v5) at (-0.5,1) {5};
    \node[graphnode, fill=cyan!30] (v6) at (-1,-1) {2};
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v4) -- (v5);
    \draw (v5) -- (v1);
    \draw (v5) -- (v6);
    \draw (v6) -- (v1);
    \draw (v1) -- (v4);
    \draw (v2) -- (v4);
    \draw (v2) -- (v5);
    \draw (v3) -- (v4);
\end{scope}
% % Graph (a)
% \begin{scope}[shift={(-5,1.5)}]
%     \node[graphnode] (v1) at (0,0) {1};
%     \node[graphnode] (v2) at (1,0) {2};
%     \node[graphnode] (v3) at (2,0) {3};
%     \node[graphnode] (v4) at (0.5,1) {4};
%     \node[graphnode] (v5) at (-0.5,1) {5};
%     \node[graphnode] (v6) at (-1,0) {6};
%     \draw (v1) -- (v2);
%     \draw (v2) -- (v3);
%     \draw (v4) -- (v5);
%     \draw (v5) -- (v6);
%     \draw (v6) -- (v1);
%     \draw (v1) -- (v4);
%     \draw (v2) -- (v4);
%     \draw (v2) -- (v5);
%     \draw (v3) -- (v4);
% \end{scope}

% Matrix (b)
\begin{scope}[shift={(1,1)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.5ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ]  {
0 & 1 & 1 & 0 & 1 & 1 \\
1 & 0 & 0 & 0 & 1 & 0 \\
1 & 0 & 0 & 1 & 1 & 1 \\
0 & 0 & 1 & 0 & 0 & 1 \\
1 & 1 & 1 & 0 & 0 & 1 \\
1 & 0 & 1 & 1 & 1 & 0\\
    };
\end{scope}

% Matrix (c)
\begin{scope}[shift={(7,1)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.5ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ] 
    % \matrix [
    %     matrix of math nodes,
    %     nodes={font=\normalsize},
    %     left delimiter=(,
    %     right delimiter=),
    %     row sep=0.1em,
    %     column sep=0.1em
    % ] 
    {
        0 & 0 & 0 & 1 & 0 & 0 \\
        0 & 0 & 1 & 1 & 0 & 1\\
        0 & 1 & 0 & 0 & 0 & 0 \\
        1 & 1 & 0 & 0 & 1 & 0 \\
        0 & 0 & 0 & 1 & 0 & 0 \\
        0 & 1 & 0 & 0 & 0 & 0 \\
    };
\end{scope}

% Graph (d)
\begin{scope}[shift={(-5,-3.5)}]
    \node[graphnode, fill=red!30] (v1) at (0,-1) {1};
    \node[graphnode, fill=blue!30] (v2) at (1,0) {2};
    \node[graphnode, fill=green!30] (v3) at (1.5,1) {5};
    \node[graphnode, fill=orange!30] (v4) at (0.5,1) {3};
    \node[graphnode, fill=purple!30] (v5) at (-0.5,1) {4};
    \node[graphnode, fill=cyan!30] (v6) at (-1,-1) {6};
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v4) -- (v5);
    \draw (v5) -- (v1);
    \draw (v5) -- (v6);
    \draw (v6) -- (v1);
    \draw (v1) -- (v4);
    \draw (v2) -- (v4);
    \draw (v2) -- (v5);
    \draw (v3) -- (v4);
\end{scope}
% \begin{scope}[shift={(-5,-3)}]
%     \node[graphnode] (1) at (0,0) {1};
%     \node[graphnode] (2) at (1,0) {2};
%     \node[graphnode] (3) at (2,0) {3};
%     \node[graphnode] (4) at (-1,0) {4};
%     \node[graphnode] (5) at (2,-1) {5};
%     \node[graphnode] (6) at (-1,-1) {6};
%     \draw (1) -- (2);
%     \draw (2) -- (3);
%     \draw (3) -- (4);
%     \draw (4) -- (5);
%     \draw (5) -- (6);
%     \draw (6) -- (1);
% \end{scope}

% Matrix (e)
\begin{scope}[shift={(1,-3.5)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.5ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ] 
    % \matrix [
    %     matrix of math nodes,
    %     nodes={font=\normalsize},
    %     left delimiter=(,
    %     right delimiter=),
    %     row sep=0.1em,
    %     column sep=0.1em
    % ] 
    {
0 & 1 & 1 & 1 & 0 & 1 \\
1 & 0 & 1 & 1 & 1 & 0 \\
1 & 1 & 0 & 1 & 1 & 0 \\
1 & 1 & 1 & 0 & 0 & 1 \\
0 & 1 & 1 & 0 & 0 & 0 \\
1 & 0 & 0 & 1 & 0 & 0 \\
    };
\end{scope}

% Matrix (f)
\begin{scope}[shift={(7,-3.5)}]
    \matrix (matf) [matrix of math nodes,
             nodes in empty cells,
             nodes={minimum width=1.5em, minimum height=1.5em, anchor=center, text height=1.5ex, font=\Large},
             left delimiter={[},
             right delimiter={]},
             ]   {
        0 & 0 & 0 & 0 & 1 & 0 \\
        0 & 0 & 0 & 0 & 0 & 1 \\
        0 & 0 & 0 & 0 & 0 & 1 \\
        0 & 0 & 0 & 0 & 1 & 0 \\
        1 & 0 & 0 & 1 & 0 & 1 \\
        0 & 1 & 1 & 0 & 1 & 0 \\
    };
    % Draw a grid around the top-left all-zero block
    \begin{scope}[on background layer]
        \draw[red, thick] (matf-1-1.north west) rectangle (matf-4-4.south east);
    \end{scope}
\end{scope}

\end{tikzpicture}


==> Figures/tikzpipeline.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{tikz}
\usetikzlibrary{shapes.geometric,arrows.meta,positioning,shadows,fit,decorations.pathmorphing}

% \begin{document}

\begin{tikzpicture}[
    % Define fancy box style
    fancy box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black!60,
        fill=blue!10,
        thick,
        minimum width=2.5cm,
        minimum height=1.2cm,
        inner sep=6pt,
        drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex,fill=gray!40},
        align=center
    },
    % Define narrow box style
    narrow box/.style={
        rectangle,
        rounded corners=3pt,
        draw=black!60,
        fill=blue!10,
        thick,
        minimum width=1.8cm,
        minimum height=1.2cm,
        inner sep=6pt,
        drop shadow={shadow xshift=0.3ex,shadow yshift=-0.3ex,fill=gray!40},
        align=center
    },
    % Define fancy arrow style
    fancy arrow/.style={
        ->,
        thick,
        decoration={snake, amplitude=.4mm, segment length=2mm, post length=1mm},
        decorate,
        -{Stealth[length=8pt]},
        black!60
    }
]

    % Create boxes with reduced spacing
    \node[fancy box] (input) {Input\\Features};
    \node[fancy box, right=0.6cm of input] (gnn) {Graph Neural\\Network};
    \node[fancy box, right=0.6cm of gnn] (perm) {Permutation\\Formulation};
    \node[narrow box, right=0.6cm of perm] (output) {Output};
    \node[narrow box, right=0.6cm of output] (search) {Search};

    % Connect with fancy arrows
    \draw[fancy arrow] (input) -- (gnn);
    \draw[fancy arrow] (gnn) -- (perm);
    \draw[fancy arrow] (perm) -- (output);
    \draw[fancy arrow] (output) -- (search);
\end{tikzpicture}

% \end{document}
